On Bisimilarity for Quasi-discrete Closure Spaces

Closure spaces, a generalisation of topological spaces, have shown to be a convenient theoretical framework for spatial model checking. The closure operator of closure spaces and quasi-discrete closure spaces induces a notion of neighborhood akin to that of topological spaces that build on open sets. For closure models and quasi-discrete closure models, in this paper we present three notions of bisimilarity that are logically characterised by corresponding modal logics with spatial modalities: (i) CM-bisimilarity for closure models (CMs) is shown to generalise topo-bisimilarity for topological models and to be an instantiation of neighbourhood bisimilarity, when CMs are seen as (augmented) neighbourhood models. CM-bisimilarity corresponds to equivalence with respect to the infinitary modal logic IML that includes the modality ${\cal N}$ for ``being near to''. (ii) CMC-bisimilarity, with `CMC' standing for CM-bisimilarity with converse, refines CM-bisimilarity for quasi-discrete closure spaces, carriers of quasi-discrete closure models. Quasi-discrete closure models come equipped with two closure operators, Direct ${\cal C}$ and Converse ${\cal C}$, stemming from the binary relation underlying closure and its converse. CMC-bisimilarity, is captured by the infinitary modal logic IMLC including two modalities, Direct ${\cal N}$ and Converse ${\cal N}$, corresponding to the two closure operators. (iii) CoPa-bisimilarity on quasi-discrete closure models, which is weaker than CMC-bisimilarity, is based on the notion of compatible paths. The logical counterpart of CoPa-bisimilarity is the infinitary modal logic ICRL with modalities Direct $\zeta$ and Converse $\zeta$, whose semantics relies on forward and backward paths, respectively. It is shown that CoPa-bisimilarity for quasi-discrete closure models relates to divergence-blind stuttering equivalence for Kripke models.

==> example-cm-bisim.tex <==
%% file example-cm-bisim.tex

\begin{tikzpicture}[baseline=1,
  ->, >=stealth', semithick, shorten >=0.5pt,
  every state/.style={
    circle, minimum size=8pt, inner sep=2pt, draw},
  ]
  
  \node [state, fill=red, label={+180:{$x_1$}}] (x1) at (1,1) {} ;
  \node [state, fill=blue, label={+0:{$y_1$}}] (y1) at (3,1) {} ;
  \draw (x1) edge (y1) ;

  \begin{scope}[xshift=+3.5cm]
    \node [state, fill=red, label={+180:{$x_2$}}] (x2) at (1,1) {} ;
    \node [state, fill=blue, label={+0:{$y_2$}}] (y2) at (3,1.67) {} ;
    \node [state, fill=blue, label={-0:{$z_2$}}] (z2) at (3,0.33) {} ;
    \draw (x2) edge (y2) ;
    \draw (x2) edge (z2) ;
  \end{scope}

  \begin{scope}[xshift=+1.75cm, yshift=-1.67cm]
    \node [state, fill=red, label={+180:{$x_3$}}] (x3) at (1,1) {} ;
    \node [state, fill=green, label={+0:{$y_3$}}] (y3) at (3,1) {} ;
    \draw (x3) edge (y3) ;
  \end{scope}
\end{tikzpicture}
\qquad
\begin{tikzpicture}[baseline=1,
  ->, >=stealth', semithick, shorten >=0.5pt,
  every state/.style={
    circle, minimum size=8pt, inner sep=2pt, draw},
  ]
  
  \node [state, fill=green, label={+180:{$t_1$}}] (t1) at (1,1.67) {} ;
  \node [state, fill=green, label={+180:{$u_1$}}] (u1) at (1,0.33) {} ;
  \node [state, fill=red, label={+0:{$v_1$}}] (v1) at (3,1) {} ;
  \draw (t1) edge (v1) ;
  \draw (u1) edge (v1) ;

  \begin{scope}[xshift=+3.5cm]
    \node [state, fill=blue, label={+180:{$t_2$}}] (t2) at (1,1.67) {} ;
    \node [state, fill=green, label={+180:{$u_2$}}] (u2) at (1,0.33) {} ;
    \node [state, fill=red, label={+0:{$v_2$}}] (v2) at (3,1) {} ;
    \draw (t2) edge (v2) ;
    \draw (u2) edge (v2) ;
  \end{scope}

  \begin{scope}[xshift=+1.75cm, yshift=-1.67cm]
    \node [state, fill=green, label={+180:{$t_3$}}] (t3) at (1,1) {} ;
    \node [state, fill=red, label={+0:{$v_3$}}] (v3) at (3,1) {} ;
    \draw (t3) edge (v3) ;
  \end{scope}
\end{tikzpicture}


==> example-cmc-bisim.tex <==
%% file example-cmc-bisim.tex

\scriptsize

\scalebox{0.85}{%
\begin{tikzpicture}[baseline=1,
  ->, >=stealth', semithick, shorten >=0.5pt,
  every state/.style={
    circle, minimum size=15pt, inner sep=2pt, draw},
  ]
  
  \draw [gray, pattern={Lines[angle=45, distance=6pt]}, pattern color=gray!50]
  (3.4,6.1) -- (6.1,6.1) -- (6.1,3.4) -- (4.6,3.4) --
  (4.6,1.9) -- (3.4,1.9) -- (3.4,3.4) -- (1.9,3.4) -- (1.9,4.6) --
  (3.4,4.6) -- cycle ;
  \node [draw=none] at (7.2,5.5) {\normalsize $\sem{\mkern2mu \lnearF \mathit{green}}$} ;
  
  \draw [gray, pattern={Lines[angle=-45, distance=6pt]}, pattern
  color=gray!50] (0.4,4.6) -- (1.6,4.6) -- (1.6,3.1) -- (3.1,3.1) --
  (3.1,1.6) -- (4.6,1.6) -- (4.6,0.4) --
  (3.1, 0.4) -- (0.4,0.4) -- cycle ;
  \node [draw=none] at (-0.6,1) {\normalsize $\sem{\mkern2mu \lnearT \mathit{blue}}$} ;

  \node [state, fill=red!60] (x1) at (1,5.5) {$1$} ;
  \node [state, fill=red!60] (x2) at (2.5,5.5) {$2$} ;
  \node [state, fill=green!50] (x3) at (4,5.5) {$3$} ;
  \node [state, fill=green!50] (x4) at (5.5,5.5) {$4$} ;

  \node [state, fill=red!60] (x5) at (1,4) {$5$} ;
  \node [state, fill=red!60] (x6) at (2.5,4) {$6$} ;
  \node [state, fill=green!50] (x7) at (4,4) {$7$} ;
  \node [state, fill=green!50] (x8) at (5.5,4) {$8$} ;

  \node [state, fill=blue!60] (x9) at (1,(2.5) {$9$} ;
  \node [state, fill=blue!60] (x10) at (2.5,2.5) {$10$} ;
  \node [state, fill=orange!50] (x11) at (4,2.5) {$11$} ;
  \node [state, fill=orange!50] (x12) at (5.5,2.5) {$12$} ;

  \node [state, fill=blue!60] (x13) at (1,1) {$13$} ;
  \node [state, fill=blue!60] (x14) at (2.5,1) {$14$} ;
  \node [state, fill=orange!50] (x15) at (4,1) {$15$} ;
  \node [state, fill=orange!50] (x16) at (5.5,1) {$16$} ;

  \draw (x1) edge (x2) ;
  \draw (x2) edge (x3) ;
  \draw (x3) edge (x4) ;

  \draw (x6) edge (x5) ;
  \draw (x7) edge (x6) ;
  \draw (x8) edge (x7) ;

  \draw (x9) edge (x10) ;
  \draw (x10) edge (x11) ;
  \draw (x11) edge (x12) ;

  \draw (x14) edge (x13) ;
  \draw (x15) edge (x14) ;
  \draw (x16) edge (x15) ;

  \draw (x1) edge (x5) ;
  \draw (x5) edge (x9) ;
  \draw (x9) edge (x13) ;

  \draw (x14) edge (x10) ;
  \draw (x10) edge (x6) ;
  \draw (x6) edge (x2) ;

  \draw (x3) edge (x7) ;
  \draw (x7) edge (x11) ;
  \draw (x11) edge (x15) ;

  \draw (x16) edge (x12) ;
  \draw (x12) edge (x8) ;
  \draw (x8) edge (x4) ;

\end{tikzpicture}
} 


==> example-copa-bisim.tex <==
%% file example-copa-bisim.tex

\begin{tikzpicture}[baseline=1,
  ->, >=stealth', semithick, shorten >=0.5pt,
  every state/.style={
    circle, minimum size=8pt, inner sep=2pt, draw},
  ]
  
  \node [state, fill=red!50, label={+270:{$x$}}] (x1) at (1,1) {} ;
  \node [state, fill=red!50, label={+270:{$y$}}] (y1) at (3,1) {} ;
  \node [state, fill=green!50, label={+270:{$z$}}] (z1) at (5,1) {} ;
  \draw (x1) edge (y1) ; \draw (y1) edge (z1) ;
\end{tikzpicture}
\qquad \qquad
\begin{tikzpicture}[baseline=1,
  ->, >=stealth', semithick, shorten >=0.5pt,
  every state/.style={
    circle, minimum size=8pt, inner sep=2pt, draw},
  ]
  
  \node [state, fill=red!50, label={+270:{$u$}}] (u1) at (1,1) {} ;
  \node [state, fill=green!50, label={+270:{$v$}}] (v1) at (3,1) {} ;
  \draw (u1) edge (v1) ;

\end{tikzpicture}


==> example-icrl-satisfaction.tex <==
%% file example-icrl-satisfaction.tex

\begin{tikzpicture}[baseline=1,
  ->, >=stealth', semithick, shorten >=0.5pt,
  every state/.style={
    circle, minimum size=8pt, inner sep=2pt, draw},
  ]
  
  \node [state, fill=red!50, label={+270:{$x_1$}}] (x1) at (1,1) {} ;
  \node [state, fill=red!50, label={+270:{$x_2$}}] (x2) at (2.5,1) {} ;
  \node [state, fill=green!50, label={+90:{$x_3$}}] (x3) at (4,2) {} ;
  \node [state, fill=blue!50, label={+90:{$x_4$}}] (x4) at (5.5,2) {} ;
  \node [state, fill=blue!50, label={+90:{$x_5$}}] (x5) at (7,2) {} ;
  \node [state, fill=red!50, label={+90:{$x_6$}}] (x6) at (8.5,2) {} ;
  \node [state, fill=red!50, label={+270:{$x_7$}}] (x7) at (4,0) {} ;
  \node [state, fill=blue!50, label={+270:{$x_8$}}] (x8) at (5.5,0) {} ;
  \node [state, fill=blue!50, label={+270:{$x_9$}}] (x9) at (7,0) {} ;
  \draw (x1) edge (x2) ;
  \draw (x2) edge (x3) (x3) edge (x4) (x4) edge (x5) (x5) edge (x6) ;
  \draw (x2) edge (x7) (x7) edge (x8) (x8) edge (x9) ;
\end{tikzpicture}


==> fig3a.tex <==
%% file fig3a.tex, base set
%
\begin{tikzpicture}[%
  blackstate/.style = {draw, circle, minimum size=2mm, fill=black},
  redstate/.style = {draw=red, circle, minimum size=2mm, fill=red},
  myedge/.style = {ultra thick, ->, >=stealth'},
  ]

  %% \draw (1,2) grid (6,6) ;
  
  \node [blackstate] (s15) at (1,5) {} ;
  \node [blackstate] (s14) at (1,4) {} ;
  \node [redstate]   (s24) at (2,4) {} ;
  \node [blackstate] (s22) at (2,2) {} ;
  \node [blackstate] (s36) at (3,6) {} ;
  \node [redstate]   (s35) at (3,5) {} ;
  \node [redstate]   (s34) at (3,4) {} ;
  \node [redstate]   (s33) at (3,3) {} ;
  \node [blackstate] (s32) at (3,2) {} ;
  \node [blackstate] (s42) at (4,2) {} ;
  \node [redstate]   (s43) at (4,3) {} ;
  \node [redstate]   (s44) at (4,4) {} ;
  \node [redstate]   (s45) at (4,5) {} ;
  \node [blackstate] (s55) at (5,5) {} ;
  \node [blackstate] (s54) at (5,4) {} ;
  \node [blackstate] (s53) at (5,3) {} ;
  
  \draw [myedge] (s24) -- (s15) ;
  \draw [myedge] (s14) -- (s24) ;
  \draw [myedge] (s24) -- (s34) ;
  \draw [myedge] (s35) -- (s45) ;
  \draw [myedge] (s34) -- (s44) ;
  \draw [myedge] (s34) -- (s35) ;
  \draw [myedge] (s34) -- (s33) ;
  \draw [myedge] (s34) -- (s33) ;
  \draw [myedge] (s33) -- (s22) ;
  \draw [myedge] (s32) -- (s42) ;
  \draw [myedge] (s32) -- (s33) ;
  \draw [myedge] (s45) -- (s55) ;
  \draw [myedge] (s44) -- (s45) ;
  \draw [myedge] (s44) -- (s54) ;
  \draw [myedge] (s43) -- (s34) ;
  \draw [myedge] (s43) -- (s42) ;
  \draw [myedge] (s53) -- (s43) ;
  \draw [myedge] (s54) -- (s53) ;
\end{tikzpicture}


==> fig3b.tex <==
%% file fig3b.tex, forward closure
%
\begin{tikzpicture}[%
  blackstate/.style = {draw, circle, minimum size=2mm, fill=black},
  redstate/.style = {draw=red, circle, minimum size=2mm, fill=red},
  bluestate/.style = {draw=blue, fill=blue, circle, minimum size=2mm},
  myedge/.style = {ultra thick, ->, >=stealth'},
  ]

  %% \draw (1,2) grid (6,6) ;
  
  \node [bluestate]  (s15) at (1,5) {} ;
  \node [blackstate] (s14) at (1,4) {} ;
  \node [bluestate]  (s24) at (2,4) {} ;
  \node [bluestate]  (s22) at (2,2) {} ;
  \node [blackstate] (s36) at (3,6) {} ;
  \node [bluestate]  (s35) at (3,5) {} ;
  \node [bluestate]  (s34) at (3,4) {} ;
  \node [bluestate]  (s33) at (3,3) {} ;
  \node [blackstate] (s32) at (3,2) {} ;
  \node [bluestate]  (s45) at (4,5) {} ;
  \node [bluestate]  (s43) at (4,3) {} ;
  \node [bluestate]  (s42) at (4,2) {} ;
  \node [bluestate]  (s44) at (4,4) {} ;
  \node [bluestate]  (s55) at (5,5) {} ;
  \node [bluestate]  (s54) at (5,4) {} ;
  \node [blackstate] (s53) at (5,3) {} ;
  
  \draw [myedge] (s24) -- (s15) ;
  \draw [myedge] (s14) -- (s24) ;
  \draw [myedge] (s24) -- (s34) ;
  \draw [myedge] (s35) -- (s45) ;
  \draw [myedge] (s34) -- (s44) ;
  \draw [myedge] (s34) -- (s35) ;
  \draw [myedge] (s34) -- (s33) ;
  \draw [myedge] (s34) -- (s33) ;
  \draw [myedge] (s33) -- (s22) ;
  \draw [myedge] (s32) -- (s42) ;
  \draw [myedge] (s32) -- (s33) ;
  \draw [myedge] (s45) -- (s55) ;
  \draw [myedge] (s44) -- (s45) ;
  \draw [myedge] (s44) -- (s54) ;
  \draw [myedge] (s43) -- (s34) ;
  \draw [myedge] (s43) -- (s42) ;
  \draw [myedge] (s53) -- (s43) ;
  \draw [myedge] (s54) -- (s53) ;
\end{tikzpicture}



==> fig3c.tex <==
%% file fig3c.tex, backward closure
%
\begin{tikzpicture}[%
  blackstate/.style = {draw, circle, minimum size=2mm, fill=black},
  redstate/.style = {draw=red, fill=red, circle, minimum size=2mm},
  greenstate/.style = {draw=DarkGreen!80, fill=DarkGreen!70, circle, minimum size=2mm},
  myedge/.style = {ultra thick, ->, >=stealth'},
  ]

  %% \draw (1,2) grid (6,6) ;
  
  \node [blackstate] (s15) at (1,5) {} ;
  \node [greenstate] (s14) at (1,4) {} ;
  \node [greenstate] (s24) at (2,4) {} ;
  \node [blackstate] (s22) at (2,2) {} ;
  \node [blackstate] (s36) at (3,6) {} ;
  \node [greenstate] (s35) at (3,5) {} ;
  \node [greenstate] (s34) at (3,4) {} ;
  \node [greenstate] (s33) at (3,3) {} ;
  \node [greenstate] (s32) at (3,2) {} ;
  \node [blackstate] (s42) at (4,2) {} ;
  \node [greenstate] (s43) at (4,3) {} ;
  \node [greenstate] (s44) at (4,4) {} ;
  \node [greenstate] (s45) at (4,5) {} ;
  \node [blackstate] (s55) at (5,5) {} ;
  \node [blackstate] (s54) at (5,4) {} ;
  \node [greenstate] (s53) at (5,3) {} ;
  
  \draw [myedge] (s24) -- (s15) ;
  \draw [myedge] (s14) -- (s24) ;
  \draw [myedge] (s24) -- (s34) ;
  \draw [myedge] (s35) -- (s45) ;
  \draw [myedge] (s34) -- (s44) ;
  \draw [myedge] (s34) -- (s35) ;
  \draw [myedge] (s34) -- (s33) ;
  \draw [myedge] (s34) -- (s33) ;
  \draw [myedge] (s33) -- (s22) ;
  \draw [myedge] (s32) -- (s42) ;
  \draw [myedge] (s32) -- (s33) ;
  \draw [myedge] (s45) -- (s55) ;
  \draw [myedge] (s44) -- (s45) ;
  \draw [myedge] (s44) -- (s54) ;
  \draw [myedge] (s43) -- (s34) ;
  \draw [myedge] (s43) -- (s42) ;
  \draw [myedge] (s53) -- (s43) ;
  \draw [myedge] (s54) -- (s53) ;
\end{tikzpicture}


==> fig3d.tex <==
%% file fig3d.tex, forward interior
%
\begin{tikzpicture}[%
  blackstate/.style = {draw, circle, minimum size=2mm, fill=black},
  redstate/.style = {draw=red, circle, minimum size=2mm, fill=red},
  orangestate/.style = {draw=orange, circle, minimum size=2mm, fill=orange},
  myedge/.style = {ultra thick, ->, >=stealth'},
  ]

  %% \draw (1,2) grid (6,6) ;
  
  \node [blackstate] (s15) at (1,5) {} ;
  \node [blackstate] (s14) at (1,4) {} ;
  \node [blackstate] (s24) at (2,4) {} ;
  \node [blackstate] (s22) at (2,2) {} ;
  \node [blackstate] (s36) at (3,6) {} ;
  \node [orangestate](s35) at (3,5) {} ;
  \node [orangestate](s34) at (3,4) {} ;
  \node [blackstate] (s33) at (3,3) {} ;
  \node [blackstate] (s32) at (3,2) {} ;
  \node [blackstate] (s42) at (4,2) {} ;
  \node [blackstate] (s43) at (4,3) {} ;
  \node [orangestate](s44) at (4,4) {} ;
  \node [orangestate](s45) at (4,5) {} ;
  \node [blackstate] (s55) at (5,5) {} ;
  \node [blackstate] (s54) at (5,4) {} ;
  \node [blackstate] (s53) at (5,3) {} ;
  
  \draw [myedge] (s24) -- (s15) ;
  \draw [myedge] (s14) -- (s24) ;
  \draw [myedge] (s24) -- (s34) ;
  \draw [myedge] (s35) -- (s45) ;
  \draw [myedge] (s34) -- (s44) ;
  \draw [myedge] (s34) -- (s35) ;
  \draw [myedge] (s34) -- (s33) ;
  \draw [myedge] (s34) -- (s33) ;
  \draw [myedge] (s33) -- (s22) ;
  \draw [myedge] (s32) -- (s42) ;
  \draw [myedge] (s32) -- (s33) ;
  \draw [myedge] (s45) -- (s55) ;
  \draw [myedge] (s44) -- (s45) ;
  \draw [myedge] (s44) -- (s54) ;
  \draw [myedge] (s43) -- (s34) ;
  \draw [myedge] (s43) -- (s42) ;
  \draw [myedge] (s53) -- (s43) ;
  \draw [myedge] (s54) -- (s53) ;
\end{tikzpicture}


==> fig3e.tex <==
%% file fig3e.tex, backward interior
%
\begin{tikzpicture}[%
  blackstate/.style = {draw, circle, minimum size=2mm, fill=black},
  redstate/.style = {draw=red, circle, minimum size=2mm, fill=red},
  purplestate/.style = {draw=purple!80, circle, minimum size=2mm, fill=purple!80},
  myedge/.style = {ultra thick, ->, >=stealth'},
  ]

  %% \draw (1,2) grid (6,6) ;
  
  \node [blackstate] (s15) at (1,5) {} ;
  \node [blackstate] (s14) at (1,4) {} ;
  \node [blackstate] (s24) at (2,4) {} ;
  \node [blackstate] (s22) at (2,2) {} ;
  \node [blackstate] (s36) at (3,6) {} ;
  \node [purplestate]   (s35) at (3,5) {} ;
  \node [purplestate]   (s34) at (3,4) {} ;
  \node [blackstate] (s33) at (3,3) {} ;
  \node [blackstate] (s32) at (3,2) {} ;
  \node [blackstate] (s42) at (4,2) {} ;
  \node [blackstate] (s43) at (4,3) {} ;
  \node [blackstate] (s44) at (4,4) {} ;
  \node [blackstate] (s45) at (4,5) {} ;
  \node [blackstate] (s55) at (5,5) {} ;
  \node [blackstate] (s54) at (5,4) {} ;
  \node [blackstate] (s53) at (5,3) {} ;
  
  \draw [myedge] (s24) -- (s15) ;
  \draw [myedge] (s14) -- (s24) ;
  \draw [myedge] (s24) -- (s34) ;
  \draw [myedge] (s35) -- (s45) ;
  \draw [myedge] (s34) -- (s44) ;
  \draw [myedge] (s34) -- (s35) ;
  \draw [myedge] (s34) -- (s33) ;
  \draw [myedge] (s34) -- (s33) ;
  \draw [myedge] (s33) -- (s22) ;
  \draw [myedge] (s32) -- (s42) ;
  \draw [myedge] (s32) -- (s33) ;
  \draw [myedge] (s45) -- (s55) ;
  \draw [myedge] (s44) -- (s45) ;
  \draw [myedge] (s44) -- (s54) ;
  \draw [myedge] (s43) -- (s34) ;
  \draw [myedge] (s43) -- (s42) ;
  \draw [myedge] (s53) -- (s43) ;
  \draw [myedge] (s54) -- (s53) ;
\end{tikzpicture}


==> grid02.tex <==
%% file grid02.tex used in CoPa section %%

\scriptsize

\begin{tikzpicture}[baseline=1,
  <->, >=stealth', semithick, shorten >=0.5pt, shorten <=0.5pt,
  every state/.style={
    circle, minimum size=12pt, inner sep=0.5pt, draw},
  ]
  
  \node [state, fill=green!50] (x11) at (1.0,1.0) {21};
  \node [state, fill=green!50] (x12) at (1.0,2.5) {16};
  \node [state, fill=green!50] (x13) at (1.0,4.0) {11};
  \node [state, fill=green!50] (x14) at (1.0,5.5) {6};
  \node [state, fill=green!50] (x15) at (1.0,7.0) {1};

  \node [state, fill=green!50] (x21) at (2.5,1.0) {22};
  \node [state, fill=red!50  ] (x22) at (2.5,2.5) {17};
  \node [state, fill=red!50  ] (x23) at (2.5,4.0) {12};
  \node [state, fill=red!50  ] (x24) at (2.5,5.5) {7};
  \node [state, fill=green!50] (x25) at (2.5,7.0) {2};

  \node [state, fill=green!50] (x31) at (4.0,1.0) {23};
  \node [state, fill=red!50  ] (x32) at (4.0,2.5) {18};
  \node [state, fill=red!50  ] (x33) at (4.0,4.0) {13};
  \node [state, fill=red!50  ] (x34) at (4.0,5.5) {8};
  \node [state, fill=green!50] (x35) at (4.0,7.0) {3};

  \node [state, fill=green!50] (x41) at (5.5,1.0) {24};
  \node [state, fill=red!50  ] (x42) at (5.5,2.5) {19};
  \node [state, fill=red!50  ] (x43) at (5.5,4.0) {14};
  \node [state, fill=red!50  ] (x44) at (5.5,5.5) {9};
  \node [state, fill=green!50] (x45) at (5.5,7.0) {4};

  \node [state, fill=green!50] (x51) at (7.0,1.0) {25};
  \node [state, fill=green!50] (x52) at (7.0,2.5) {20};
  \node [state, fill=green!50] (x53) at (7.0,4.0) {15};
  \node [state, fill=green!50] (x54) at (7.0,5.5) {10};
  \node [state, fill=green!50] (x55) at (7.0,7.0) {5};

  %% south-north %%
  \draw (x11) edge (x12) ;  \draw (x12) edge (x13) ;
  \draw (x13) edge (x14) ;  \draw (x14) edge (x15) ;

  \draw (x21) edge (x22) ;  \draw (x22) edge (x23) ;
  \draw (x23) edge (x24) ;  \draw (x24) edge (x25) ;

  \draw (x31) edge (x32) ;  \draw (x32) edge (x33) ;
  \draw (x33) edge (x34) ;  \draw (x34) edge (x35) ;

  \draw (x41) edge (x42) ;  \draw (x42) edge (x43) ;
  \draw (x43) edge (x44) ;  \draw (x44) edge (x45) ;

  \draw (x51) edge (x52) ;  \draw (x52) edge (x53) ;
  \draw (x53) edge (x54) ;  \draw (x54) edge (x55) ;

  %% south-west north-east %%
  \draw (x14) edge (x25) ;

  \draw (x13) edge (x24) ;
  \draw (x24) edge (x35) ;

  \draw (x12) edge (x23) ;
  \draw (x23) edge (x34) ;
  \draw (x34) edge (x45) ;

  \draw (x11) edge (x22) ;
  \draw (x22) edge (x33) ;
  \draw (x33) edge (x44) ;
  \draw (x44) edge (x55) ;

  \draw (x21) edge (x32) ;
  \draw (x32) edge (x43) ;
  \draw (x43) edge (x54) ;

  \draw (x31) edge (x42) ;
  \draw (x42) edge (x53) ;

  \draw (x41) edge (x52) ;

  %% west-east %%
  \draw (x11) edge (x21) ; \draw (x21) edge (x31) ;
  \draw (x31) edge (x41) ; \draw (x41) edge (x51) ;

  \draw (x12) edge (x22) ; \draw (x22) edge (x32) ;
  \draw (x32) edge (x42) ; \draw (x42) edge (x52) ;

  \draw (x13) edge (x23) ; \draw (x23) edge (x33) ;
  \draw (x33) edge (x43) ; \draw (x43) edge (x53) ;

  \draw (x14) edge (x24) ; \draw (x24) edge (x34) ;
  \draw (x34) edge (x44) ; \draw (x44) edge (x54) ;

  \draw (x15) edge (x25) ; \draw (x25) edge (x35) ;
  \draw (x35) edge (x45) ; \draw (x45) edge (x55) ;

  %% north-west south-east %%
  \draw (x12) edge (x21) ;

  \draw (x13) edge (x22) ;
  \draw (x22) edge (x31) ;

  \draw (x14) edge (x23) ;
  \draw (x23) edge (x32) ;
  \draw (x32) edge (x41) ;

  \draw (x15) edge (x24) ;
  \draw (x24) edge (x33) ;
  \draw (x33) edge (x42) ;
  \draw (x42) edge (x51) ;

  \draw (x25) edge (x34) ;
  \draw (x34) edge (x43) ;
  \draw (x43) edge (x52) ;

  \draw (x35) edge (x44) ;
  \draw (x44) edge (x53) ;

  \draw (x45) edge (x54) ;
\end{tikzpicture}


==> grid03a.tex <==
%% file grid03a.tex used in CoPa section %%
%% compatible paths
\scriptsize
\begin{tikzpicture}[baseline=1,
  <->, >=stealth', semithick, shorten >=0.5pt, shorten <=0.5pt,
  every state/.style={
    circle, minimum size=12pt, inner sep=0.5pt, draw},
  scale=0.67,
  ]
  
  \node [state, fill=green!50] (x11) at (1.0,1.0) {21};
  \node [state, fill=green!50] (x12) at (1.0,2.5) {16};
  \node [state, fill=green!50] (x13) at (1.0,4.0) {11};
  \node [state, fill=green!50] (x14) at (1.0,5.5) {6};
  \node [state, fill=green!50] (x15) at (1.0,7.0) {1};

  \node [state, fill=green!50] (x21) at (2.5,1.0) {22};
  \node [state, fill=red!50  ] (x22) at (2.5,2.5) {17};
  \node [state, fill=red!50  ] (x23) at (2.5,4.0) {12};
  \node [state, fill=red!50  ] (x24) at (2.5,5.5) {7};
  \node [state, fill=green!50] (x25) at (2.5,7.0) {2};

  \node [state, fill=green!50] (x31) at (4.0,1.0) {23};
  \node [state, fill=red!50  ] (x32) at (4.0,2.5) {18};
  \node [state, fill=red!50  ] (x33) at (4.0,4.0) {13};
  \node [state, fill=red!50  ] (x34) at (4.0,5.5) {8};
  \node [state, fill=green!50] (x35) at (4.0,7.0) {3};

  \node [state, fill=green!50] (x41) at (5.5,1.0) {24};
  \node [state, fill=red!50  ] (x42) at (5.5,2.5) {19};
  \node [state, fill=red!50  ] (x43) at (5.5,4.0) {14};
  \node [state, fill=red!50  ] (x44) at (5.5,5.5) {9};
  \node [state, fill=green!50] (x45) at (5.5,7.0) {4};

  \node [state, fill=green!50] (x51) at (7.0,1.0) {25};
  \node [state, fill=green!50] (x52) at (7.0,2.5) {20};
  \node [state, fill=green!50] (x53) at (7.0,4.0) {15};
  \node [state, fill=green!50] (x54) at (7.0,5.5) {10};
  \node [state, fill=green!50] (x55) at (7.0,7.0) {5};

  \node [draw=none] (pi1) at (0.125,7.0) {\normalsize $\pi_1$} ;
  %% south-north %%
  \draw [->] (x11) edge (x12) ;  \draw [->] (x12) edge (x13) ;
  \draw [->] (x13) edge (x14) ; 

  \draw (x22) [->] edge (x23) ;

  \draw [<-] (x42) edge (x43) ;
  \draw [<-] (x43) edge (x44) ; 

  \draw [<-] (x51) edge (x52) ;  \draw [<-] (x52) edge (x53) ;
  \draw [<-] (x53) edge (x54) ;  \draw [<-] (x54) edge (x55) ;

  %% west-east %%
  \draw [<-] (x11) edge (x21) ; \draw [<-] (x21) edge (x31) ;
  \draw [<-] (x31) edge (x41) ; \draw [<-] (x41) edge (x51) ;

  \draw [<-] (x22) edge (x32) ;
  \draw [<-] (x32) edge (x42) ;

  \draw [->] (x23) edge (x33) ;
  \draw [->] (x33) edge [loop right, looseness=12] (x33) ;

  \draw [->] (x14) edge (x24) ; \draw [->] (x24) edge (x34) ;
  \draw [->] (x34) edge (x44) ;

  \draw [->] (x15) edge (x25) ; \draw [->] (x25) edge (x35) ;
  \draw [->] (x35) edge (x45) ; \draw [->] (x45) edge (x55) ;

\end{tikzpicture}


==> grid03b.tex <==
%% file grid03b.tex used in CoPa section %%
%% compatible paths
\scriptsize
\begin{tikzpicture}[baseline=1,
  <->, >=stealth', semithick, shorten >=0.5pt, shorten <=0.5pt,
  every state/.style={
    circle, minimum size=12pt, inner sep=0.5pt, draw},
  scale=0.67,
  ]
  
  \node [state, fill=green!50] (x11) at (1.0,1.0) {21};
  \node [state, fill=green!50] (x12) at (1.0,2.5) {16};
  \node [state, fill=green!50] (x13) at (1.0,4.0) {11};
  \node [state, fill=green!50] (x14) at (1.0,5.5) {6};
  \node [state, fill=green!50] (x15) at (1.0,7.0) {1};

  \node [state, fill=green!50] (x21) at (2.5,1.0) {22};
  \node [state, fill=red!50  ] (x22) at (2.5,2.5) {17};
  \node [state, fill=red!50  ] (x23) at (2.5,4.0) {12};
  \node [state, fill=red!50  ] (x24) at (2.5,5.5) {7};
  \node [state, fill=green!50] (x25) at (2.5,7.0) {2};

  \node [state, fill=green!50] (x31) at (4.0,1.0) {23};
  \node [state, fill=red!50  ] (x32) at (4.0,2.5) {18};
  \node [state, fill=red!50  ] (x33) at (4.0,4.0) {13};
  \node [state, fill=red!50  ] (x34) at (4.0,5.5) {8};
  \node [state, fill=green!50] (x35) at (4.0,7.0) {3};

  \node [state, fill=green!50] (x41) at (5.5,1.0) {24};
  \node [state, fill=red!50  ] (x42) at (5.5,2.5) {19};
  \node [state, fill=red!50  ] (x43) at (5.5,4.0) {14};
  \node [state, fill=red!50  ] (x44) at (5.5,5.5) {9};
  \node [state, fill=green!50] (x45) at (5.5,7.0) {4};

  \node [state, fill=green!50] (x51) at (7.0,1.0) {25};
  \node [state, fill=green!50] (x52) at (7.0,2.5) {20};
  \node [state, fill=green!50] (x53) at (7.0,4.0) {15};
  \node [state, fill=green!50] (x54) at (7.0,5.5) {10};
  \node [state, fill=green!50] (x55) at (7.0,7.0) {5};

  \node [draw=none] (pi2) at (7.875,4.0) {\normalsize $\pi_2$} ;

  \draw [->] (x53) edge (x43) ;
  \draw [<-] (x32) edge (x43) ;
  \draw [<-] (x43) edge (x34) ;
  \draw [<-] (x34) edge (x23) ;
  \draw [<-] (x23) edge (x32) ;

 \end{tikzpicture}

